Almost-monochromatic sets and the chromatic number of the plane

In a colouring of $\mathbb{R}^d$ a pair $(S,s_0)$ with $S\subseteq \mathbb{R}^d$ and with $s_0\in S$ is \emph{almost monochromatic} if $S\setminus \{s_0\}$ is monochromatic but $S$ is not. We consider questions about finding almost monochromatic similar copies of pairs $(S,s_0)$ in colourings of $\mathbb{R}^d$, $\mathbb{Z}^d$, and in $\mathbb{Q}$ under some restrictions on the colouring. Among other results, we characterise those $(S,s_0)$ with $S\subseteq \mathbb{Z}$ for which every finite colouring of $\mathbb{R}$ without an infinite monochromatic arithmetic progression contains an almost monochromatic similar copy of $(S,s_0)$. We also show that if $S\subseteq \mathbb{Z}^d$ and $s_0$ is outside of the convex hull of $S\setminus \{s_0\}$, then every finite colouring of $\mathbb{R}^d$ without a similar monochromatic copy of $\mathbb{Z}^d$ contains an almost monochromatic similar copy of $(S,s_0)$. Further, we propose an approach of finding almost-monochromatic sets that might lead to a non-computer assisted proof of $\chi(\R^2)\geq 5$.

==> abra4.inc <==

\begin{center}
\begin{tikzpicture}[every node/.style={inner sep=0pt, minimum size=2.5pt, circle, fill=blue!70!black, draw=black}, line width=0.15pt, draw opacity=.5, scale=3]
\coordinate (P1) at (0.000000, 0.000000);
\coordinate (P2) at (1.000000, 0.000000);
\coordinate (P3) at (0.500000, 0.866025);
\coordinate (P4) at (-0.500000, 0.866025);
\coordinate (P5) at (-1.000000, 0.000000);
\coordinate (P6) at (-0.500000, -0.866025);
\coordinate (P7) at (0.500000, -0.866025);
\coordinate (P8) at (0.728714, 0.684819);
\coordinate (P9) at (0.228714, 0.396143);
\coordinate (P10) at (0.228714, -0.973494);
\coordinate (P11) at (0.271286, 0.684819);
\coordinate (P12) at (0.228714, 0.973494);
\coordinate (P13) at (0.000000, 0.577350);
\coordinate (P14) at (0.228714, -0.396143);
\coordinate (P15) at (0.457427, -0.577350);
\coordinate (P16) at (0.728714, -0.684819);
\coordinate (P17) at (-0.228714, 0.973494);
\coordinate (P18) at (-0.271286, 0.684819);
\coordinate (P19) at (-0.228714, 0.396143);
\coordinate (P20) at (0.500000, -0.288675);
\coordinate (P21) at (0.957427, -0.288675);
\coordinate (P22) at (0.728714, -0.107468);
\coordinate (P23) at (-0.728714, 0.684819);
\coordinate (P24) at (0.457427, -0.000000);
\coordinate (P25) at (0.957427, 0.288675);
\coordinate (P26) at (-0.957427, 0.288675);
\coordinate (P27) at (-0.457427, 0.000000);
\coordinate (P28) at (-0.728714, -0.107468);
\coordinate (P29) at (-0.957427, -0.288675);
\coordinate (P30) at (-0.500000, -0.288675);
\coordinate (P31) at (-0.728714, -0.684819);
\coordinate (P32) at (-0.457427, -0.577350);
\coordinate (P33) at (-0.228714, -0.396143);
\coordinate (P34) at (-0.228714, -0.973494);
\draw (P1) -- (P2);
\draw (P1) -- (P3);
\draw (P1) -- (P4);
\draw (P1) -- (P5);
\draw (P1) -- (P6);
\draw (P1) -- (P7);
\draw (P1) -- (P8);
\draw (P1) -- (P10);
\draw (P1) -- (P12);
\draw (P1) -- (P16);
\draw (P1) -- (P17);
\draw (P1) -- (P21);
\draw (P1) -- (P23);
\draw (P1) -- (P25);
\draw (P1) -- (P26);
\draw (P1) -- (P29);
\draw (P1) -- (P31);
\draw (P1) -- (P34);
\draw (P2) -- (P3);
\draw (P2) -- (P7);
\draw (P2) -- (P11);
\draw (P3) -- (P4);
\draw (P3) -- (P22);
\draw (P4) -- (P5);
\draw (P4) -- (P28);
\draw (P5) -- (P6);
\draw (P5) -- (P18);
\draw (P6) -- (P7);
\draw (P6) -- (P15);
\draw (P7) -- (P32);
\draw (P8) -- (P17);
\draw (P8) -- (P18);
\draw (P8) -- (P19);
\draw (P8) -- (P20);
\draw (P8) -- (P21);
\draw (P9) -- (P15);
\draw (P9) -- (P21);
\draw (P9) -- (P23);
\draw (P9) -- (P30);
\draw (P10) -- (P21);
\draw (P10) -- (P22);
\draw (P10) -- (P24);
\draw (P10) -- (P30);
\draw (P10) -- (P31);
\draw (P11) -- (P20);
\draw (P11) -- (P23);
\draw (P11) -- (P27);
\draw (P12) -- (P23);
\draw (P12) -- (P24);
\draw (P12) -- (P25);
\draw (P13) -- (P14);
\draw (P13) -- (P20);
\draw (P13) -- (P22);
\draw (P13) -- (P25);
\draw (P13) -- (P26);
\draw (P13) -- (P28);
\draw (P13) -- (P30);
\draw (P13) -- (P33);
\draw (P14) -- (P25);
\draw (P14) -- (P28);
\draw (P14) -- (P31);
\draw (P15) -- (P25);
\draw (P15) -- (P30);
\draw (P16) -- (P25);
\draw (P16) -- (P33);
\draw (P16) -- (P34);
\draw (P17) -- (P26);
\draw (P17) -- (P27);
\draw (P18) -- (P24);
\draw (P18) -- (P30);
\draw (P19) -- (P20);
\draw (P19) -- (P29);
\draw (P19) -- (P32);
\draw (P20) -- (P27);
\draw (P20) -- (P30);
\draw (P20) -- (P32);
\draw (P20) -- (P34);
\draw (P22) -- (P33);
\draw (P23) -- (P29);
\draw (P23) -- (P30);
\draw (P24) -- (P30);
\draw (P26) -- (P31);
\draw (P26) -- (P32);
\draw (P26) -- (P33);
\draw (P27) -- (P34);
\draw (P28) -- (P34);
\draw (P29) -- (P34);
\foreach \i in {1,...,34} \node (N\i) at (P\i) {};
\end{tikzpicture}
\end{center}
